Parametrized Power-Iteration Clustering for Directed Graphs

Vertex-level clustering for directed graphs (digraphs) remains challenging as edge directionality breaks the key assumptions underlying popular spectral methods, which also incur the overhead of eigen-decomposition. This paper proposes Parametrized Power-Iteration Clustering (ParPIC), a random-walk-based clustering method for weakly connected digraphs. This builds over the Power-Iteration Clustering paradigm, which uses the rows of the iterated diffusion operator as a data embedding. ParPIC has three important features: the use of parametrized reversible random walk operators, the automatic tuning of the diffusion time, and the efficient truncation of the final embedding, which produces low-dimensional data representations and reduces complexity. Empirical results on synthetic and real-world graphs demonstrate that ParPIC achieves competitive clustering accuracy with improved scalability relative to spectral and teleportation-based methods.

==> ppic_tikz.tex <==
\documentclass[tikz, border=5pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}

\usetikzlibrary{matrix, arrows.meta, positioning, shapes.geometric, backgrounds, calc, decorations.pathreplacing, fit}

\begin{document}

\begin{tikzpicture}[
    scale=0.85,
    every node/.style={font=\small},
    arrow/.style={-Stealth, thick, shorten >=3pt, shorten <=3pt, color=darkgray},
    label/.style={font=\footnotesize\bfseries, align=center},
    smalllabel/.style={font=\scriptsize, align=center}
]

% Modern color palette
\definecolor{c1}{HTML}{072AC8}       % Teal/emerald - Cluster 1 (complementary to purple)
\definecolor{c2}{HTML}{F96C39}       % Amber/gold - Cluster 2 (complementary to mauve)
\definecolor{lightgray}{HTML}{F1F1F1} % Very light gray for empty cells
\definecolor{darkgray}{HTML}{2D3436}  % Dark gray for text/arrows
\definecolor{medgray}{HTML}{636E72}   % Medium gray for annotations

% Mauve gradient colors for probability visualization
\definecolor{lowprob}{HTML}{F3E8FF}    % Very light lavender - low probability
\definecolor{midprob}{HTML}{AB67E0}    % Medium purple - medium probability
\definecolor{highprob}{HTML}{9945D9}   % Deep purple - high probability

% === Step 1: Random Walk Operator P ===
\begin{scope}[shift={(0,0)}]
    % Draw empty matrix
    \foreach \i in {0,...,3} {
        \foreach \j in {0,...,3} {
            \draw[lightgray, fill=lightgray] (\j*0.4, -\i*0.4) rectangle (\j*0.4+0.4, -\i*0.4-0.4);
        }
    }
    % Non-zero entries - colored gradient, asymmetric pattern with positive diagonals
    % Diagonals (self-loops) - low probability
    \fill[lowprob!80!midprob] (0*0.4, -0*0.4) rectangle (0*0.4+0.4, -0*0.4-0.4);
    \fill[lowprob!80!midprob] (1*0.4, -1*0.4) rectangle (1*0.4+0.4, -1*0.4-0.4);
    \fill[lowprob!80!midprob] (2*0.4, -2*0.4) rectangle (2*0.4+0.4, -2*0.4-0.4);
    \fill[lowprob!80!midprob] (3*0.4, -3*0.4) rectangle (3*0.4+0.4, -3*0.4-0.4);
    % Off-diagonal entries (asymmetric) - varying probabilities
    \fill[highprob] (1*0.4, -0*0.4) rectangle (1*0.4+0.4, -0*0.4-0.4);
    \fill[midprob] (0*0.4, -1*0.4) rectangle (0*0.4+0.4, -1*0.4-0.4);
    \fill[lowprob!50!midprob] (2*0.4, -1*0.4) rectangle (2*0.4+0.4, -1*0.4-0.4);
    \fill[highprob] (3*0.4, -2*0.4) rectangle (3*0.4+0.4, -2*0.4-0.4);
    \fill[midprob] (2*0.4, -3*0.4) rectangle (2*0.4+0.4, -3*0.4-0.4);
    \fill[lowprob!50!midprob] (0*0.4, -3*0.4) rectangle (0*0.4+0.4, -3*0.4-0.4);
    % Grid lines - only outer border
    \draw[darkgray, thick] (0,0) rectangle (1.6, -1.6);
    % Cluster indicator bars on left - no overlap
    \draw[c1, line width=3pt] (-0.18, 0) -- (-0.18, -0.78);
    \draw[c2, line width=3pt] (-0.18, -0.82) -- (-0.18, -1.6);
    % Small cluster labels
    \node[font=\tiny, color=c1, left] at (-0.28, -0.4) {Cluster $V_1$};
    \node[font=\tiny, color=c2, left] at (-0.28, -1.2) {Cluster $V_2$};

    \node[label, above=2pt, color=darkgray, font=\scriptsize\bfseries] at (0.8, 0) {\ \ \ Random Walk $\mathbf{P}$\phantom{$_{(\nu)}^t$}};
    \node[smalllabel, below=2pt, color=medgray] at (0.8, -1.6) {(non-reversible)};
\end{scope}

% Arrow 1 with vertex measure - stacked label to avoid overlap
\draw[arrow] (2.0, -0.8) -- (4.0, -0.8);
\node[font=\scriptsize, align=center, color=darkgray] at (3.0, -0.2) {positive vertex};
\node[font=\scriptsize, align=center, color=darkgray] at (3.0, -0.5) {measure $\nu$};

% === Step 2: Parametrized Random Walk P_(nu) ===
\begin{scope}[shift={(4.4,0)}]
    % Draw empty matrix
    \foreach \i in {0,...,3} {
        \foreach \j in {0,...,3} {
            \draw[lightgray, fill=lightgray] (\j*0.4, -\i*0.4) rectangle (\j*0.4+0.4, -\i*0.4-0.4);
        }
    }
    % Symmetric entries (reversible) - colored gradient
    % Diagonals
    \fill[lowprob!80!midprob] (0*0.4, -0*0.4) rectangle (0*0.4+0.4, -0*0.4-0.4);
    \fill[lowprob!80!midprob] (1*0.4, -1*0.4) rectangle (1*0.4+0.4, -1*0.4-0.4);
    \fill[lowprob!80!midprob] (2*0.4, -2*0.4) rectangle (2*0.4+0.4, -2*0.4-0.4);
    \fill[lowprob!80!midprob] (3*0.4, -3*0.4) rectangle (3*0.4+0.4, -3*0.4-0.4);
    % Off-diagonal (now symmetric)
    \fill[midprob!70!highprob] (1*0.4, -0*0.4) rectangle (1*0.4+0.4, -0*0.4-0.4);
    \fill[midprob!70!highprob] (0*0.4, -1*0.4) rectangle (0*0.4+0.4, -1*0.4-0.4);
    \fill[lowprob!50!midprob] (2*0.4, -1*0.4) rectangle (2*0.4+0.4, -1*0.4-0.4);
    \fill[lowprob!50!midprob] (1*0.4, -2*0.4) rectangle (1*0.4+0.4, -2*0.4-0.4);
    \fill[midprob!70!highprob] (3*0.4, -2*0.4) rectangle (3*0.4+0.4, -2*0.4-0.4);
    \fill[midprob!70!highprob] (2*0.4, -3*0.4) rectangle (2*0.4+0.4, -3*0.4-0.4);
    \fill[lowprob] (0*0.4, -3*0.4) rectangle (0*0.4+0.4, -3*0.4-0.4);
    \fill[lowprob] (3*0.4, -0*0.4) rectangle (3*0.4+0.4, -0*0.4-0.4);
    % Grid lines - only outer border
    \draw[darkgray, thick] (0,0) rectangle (1.6, -1.6);

    \node[label, above=2pt, color=darkgray, font=\scriptsize\bfseries] at (0.8, 0) {P-RW $\mathbf{P}_{(\nu)}$};
    \node[smalllabel, below=2pt, color=medgray] at (0.8, -1.6) {(reversible)};
\end{scope}

% Arrow 2 (to power iteration) - with time selection as text annotation
\draw[arrow] (6.4, -0.8) -- (8.4, -0.8);
\node[font=\scriptsize, align=center, color=darkgray] at (7.4, -0.2) {select $t$};
\node[font=\scriptsize, align=center, color=darkgray] at (7.4, -0.5) {using $\mathcal{H}(t)$};

% === Step 3: Power Iteration P_(nu)^t ===
\begin{scope}[shift={(8.8,0)}]
    % Draw empty matrix
    \foreach \i in {0,...,3} {
        \foreach \j in {0,...,3} {
            \draw[lightgray, fill=lightgray] (\j*0.4, -\i*0.4) rectangle (\j*0.4+0.4, -\i*0.4-0.4);
        }
    }
    % Diffused values - rows become similar within clusters (more defined clusters)
    % Row 1 (cluster 1) - high values in columns 0,1
    \fill[highprob] (0*0.4, -0*0.4) rectangle (0*0.4+0.4, -0*0.4-0.4);
    \fill[highprob] (1*0.4, -0*0.4) rectangle (1*0.4+0.4, -0*0.4-0.4);
    \fill[lowprob!40!midprob] (2*0.4, -0*0.4) rectangle (2*0.4+0.4, -0*0.4-0.4);
    \fill[lowprob!50!midprob] (3*0.4, -0*0.4) rectangle (3*0.4+0.4, -0*0.4-0.4);
    % Row 2 (cluster 1) - similar to row 1
    \fill[highprob] (0*0.4, -1*0.4) rectangle (0*0.4+0.4, -1*0.4-0.4);
    \fill[midprob!80!highprob] (1*0.4, -1*0.4) rectangle (1*0.4+0.4, -1*0.4-0.4);
    \fill[lowprob!30!midprob] (2*0.4, -1*0.4) rectangle (2*0.4+0.4, -1*0.4-0.4);
    \fill[lowprob!20!midprob] (3*0.4, -1*0.4) rectangle (3*0.4+0.4, -1*0.4-0.4);
    % Row 3 (cluster 2) - high values in columns 2,3
    \fill[lowprob!20!midprob] (0*0.4, -2*0.4) rectangle (0*0.4+0.4, -2*0.4-0.4);
    \fill[lowprob!60!midprob] (1*0.4, -2*0.4) rectangle (1*0.4+0.4, -2*0.4-0.4);
    \fill[midprob!80!highprob] (2*0.4, -2*0.4) rectangle (2*0.4+0.4, -2*0.4-0.4);
    \fill[highprob] (3*0.4, -2*0.4) rectangle (3*0.4+0.4, -2*0.4-0.4);
    % Row 4 (cluster 2) - similar to row 3
    \fill[lowprob!50!midprob] (0*0.4, -3*0.4) rectangle (0*0.4+0.4, -3*0.4-0.4);
    \fill[lowprob!70!midprob] (1*0.4, -3*0.4) rectangle (1*0.4+0.4, -3*0.4-0.4);
    \fill[highprob] (2*0.4, -3*0.4) rectangle (2*0.4+0.4, -3*0.4-0.4);
    \fill[highprob] (3*0.4, -3*0.4) rectangle (3*0.4+0.4, -3*0.4-0.4);
    % Grid lines - only outer border
    \draw[darkgray, thick] (0,0) rectangle (1.6, -1.6);
    % Row cluster indicators on the left
    % \draw[c1, very thick] (-0.12, 0) -- (-0.12, -0.8);
    % \draw[c2, very thick] (-0.12, -0.8) -- (-0.12, -1.6);

    \node[label, above=2pt, color=darkgray, font=\scriptsize\bfseries] at (0.8, 0) {Iterated $\mathbf{P}_{(\nu)}^t$};
    \node[smalllabel, below=2pt, color=medgray] at (0.8, -1.6) {(rows: embeddings of vertices)};
\end{scope}

% Arrow 3 (to k-means) - with more descriptive label
\draw[arrow] (10.8, -0.8) -- (12.8, -0.8);
\node[font=\scriptsize, align=center, color=darkgray] at (11.8, -0.2) {clustering};
\node[font=\scriptsize, align=center, color=darkgray] at (11.8, -0.5) {on rows};

% === Step 4: Cluster assignment as indicator vector ===
\begin{scope}[shift={(13.2, 0)}]
    % Draw vertical indicator vector (N x 1)
    \foreach \i in {0,...,3} {
        \draw[lightgray, fill=lightgray] (0, -\i*0.4) rectangle (0.4, -\i*0.4-0.4);
    }
    % Cluster assignments: nodes 1,2 -> cluster 1 (red), nodes 3,4 -> cluster 2 (blue)
    \fill[c1] (0, -0*0.4) rectangle (0.4, -0*0.4-0.4);
    \fill[c1] (0, -1*0.4) rectangle (0.4, -1*0.4-0.4);
    \fill[c2] (0, -2*0.4) rectangle (0.4, -2*0.4-0.4);
    \fill[c2] (0, -3*0.4) rectangle (0.4, -3*0.4-0.4);
    % Grid lines - only outer border
    \draw[darkgray, thick] (0,0) rectangle (0.4, -1.6);

    \node[label, above=2pt, color=darkgray, font=\scriptsize\bfseries] at (0.25, 0) {\ \ \ Clusters $V$\phantom{$_{(\nu)}^t$}};
    \node[smalllabel, below=2pt, color=medgray] at (0.25, -1.6) {($k=2$)};
\end{scope}

% Legend at bottom - modern style
\begin{scope}[shift={(-4.5, -2.8)}]
    % \fill[c1] (0,0) rectangle (0.25, 0.25);
    % \node[right, font=\scriptsize, color=darkgray] at (0.35, 0.125) {Cluster 1};
    % \fill[c2] (2.0,0) rectangle (2.25, 0.25);
    % \node[right, font=\scriptsize, color=darkgray] at (2.35, 0.125) {Cluster 2};
    % Probability gradient legend
    %\fill[lowprob] (4.5,0) rectangle (4.75, 0.25);
    %\fill[midprob] (4.75,0) rectangle (5.0, 0.25);
    %\fill[highprob] (5.0,0) rectangle (5.25, 0.25);
		%\node[right, font=\scriptsize, color=medgray] at (5.35, 0.125) {low $\to$ high prob.};
		\fill[lowprob] (2.5,1) rectangle (2.75, 1.25);
    \fill[midprob] (2.75,1) rectangle (3.0, 1.25);
    \fill[highprob] (3.0,1) rectangle (3.25, 1.25);
    \node[right, font=\scriptsize, color=medgray] at %(5.35, 0.125)
		(2., 0.8) {low $\to$ high};
\end{scope}

\end{tikzpicture}

\end{document}

